VoiceWukong: Benchmarking Deepfake Voice Detection

With the rapid advancement of technologies like text-to-speech (TTS) and voice conversion (VC), detecting deepfake voices has become increasingly crucial. However, both academia and industry lack a comprehensive and intuitive benchmark for evaluating detectors. Existing datasets are limited in language diversity and lack many manipulations encountered in real-world production environments. To fill this gap, we propose VoiceWukong, a benchmark designed to evaluate the performance of deepfake voice detectors. To build the dataset, we first collected deepfake voices generated by 19 advanced and widely recognized commercial tools and 15 open-source tools. We then created 38 data variants covering six types of manipulations, constructing the evaluation dataset for deepfake voice detection. VoiceWukong thus includes 265,200 English and 148,200 Chinese deepfake voice samples. Using VoiceWukong, we evaluated 12 state-of-the-art detectors. AASIST2 achieved the best equal error rate (EER) of 13.50%, while all others exceeded 20%. Our findings reveal that these detectors face significant challenges in real-world applications, with dramatically declining performance. In addition, we conducted a user study with more than 300 participants. The results are compared with the performance of the 12 detectors and a multimodel large language model (MLLM), i.e., Qwen2-Audio, where different detectors and humans exhibit varying identification capabilities for deepfake voices at different deception levels, while the LALM demonstrates no detection ability at all. Furthermore, we provide a leaderboard for deepfake voice detection, publicly available at {https://voicewukong.github.io}.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{X|X|XXXX|XXXX|XXXX} % 

\hline
\vfill   \textbf{Types}   & \vfill \centering \textbf{Metrics}  & \vfill \centering  \textbf{AASIST2} &  \vfill \centering \textbf{RowBoost} & \vfill \centering \textbf{CLAD} & \vfill \centering \textbf{RawGAT-ST} & \vfill  \centering \textbf{OC-Softmax} & \vfill \centering \textbf{RawNet2} & \vfill \centering\textbf{RawBmamba} &  \centering \textbf{Raw PC-DARTS} & \centering \textbf{RawNet2-Vocoder} & \vfill  \centering \textbf{SAMO} & \vfill \centering \textbf{AASIST} &  \multicolumn{1}{c}{\raisebox{-1.9ex}{\textbf{Res-TSSDNet}}}  \\
\hline
\multirow{2}{*}{\makecell[c]{Std.}} & \makecell[c]{ACC}  & \makecell[c]{91.24}  & \makecell[c]{83.69}  & \makecell[c]{85.25}  & \makecell[c]{82.35}  & \makecell[c]{80.43}  & \makecell[c]{79.9}  & \makecell[c]{83.05}  & \makecell[c]{84.78}  & \makecell[c]{81.4}  & \makecell[c]{81.93}  & \makecell[c]{78.51}  & \makecell[c]{49.48}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.67}  & \makecell[c]{83.83}  & \makecell[c]{86.37}  & \makecell[c]{83.48}  & \makecell[c]{82.52}  & \makecell[c]{80.08}  & \makecell[c]{83.07}  & \makecell[c]{86.72}  & \makecell[c]{81.15}  & \makecell[c]{83.79}  & \makecell[c]{81.17}  & \makecell[c]{14.51}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(G-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{90.19}  & \makecell[c]{63.95}  & \makecell[c]{76.92}  & \makecell[c]{55.96}  & \makecell[c]{50.0}  & \makecell[c]{72.07}  & \makecell[c]{53.45}  & \makecell[c]{51.63}  & \makecell[c]{54.58}  & \makecell[c]{60.79}  & \makecell[c]{55.91}  & \makecell[c]{49.72}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.81}  & \makecell[c]{68.03}  & \makecell[c]{73.23}  & \makecell[c]{28.21}  & \makecell[c]{66.67}  & \makecell[c]{76.95}  & \makecell[c]{68.24}  & \makecell[c]{67.4}  & \makecell[c]{67.13}  & \makecell[c]{38.89}  & \makecell[c]{22.75}  & \makecell[c]{15.22}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(G-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{90.71}  & \makecell[c]{75.18}  & \makecell[c]{81.82}  & \makecell[c]{73.95}  & \makecell[c]{50.08}  & \makecell[c]{78.73}  & \makecell[c]{52.67}  & \makecell[c]{51.32}  & \makecell[c]{65.49}  & \makecell[c]{75.32}  & \makecell[c]{73.66}  & \makecell[c]{50.26}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.2}  & \makecell[c]{75.72}  & \makecell[c]{82.06}  & \makecell[c]{68.44}  & \makecell[c]{66.7}  & \makecell[c]{80.58}  & \makecell[c]{67.46}  & \makecell[c]{67.26}  & \makecell[c]{71.54}  & \makecell[c]{72.16}  & \makecell[c]{67.69}  & \makecell[c]{15.56}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(G-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{90.89}  & \makecell[c]{80.7}  & \makecell[c]{82.56}  & \makecell[c]{79.96}  & \makecell[c]{50.13}  & \makecell[c]{80.38}  & \makecell[c]{52.54}  & \makecell[c]{52.48}  & \makecell[c]{74.3}  & \makecell[c]{80.21}  & \makecell[c]{82.18}  & \makecell[c]{49.93}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.36}  & \makecell[c]{80.83}  & \makecell[c]{83.65}  & \makecell[c]{78.9}  & \makecell[c]{66.72}  & \makecell[c]{81.34}  & \makecell[c]{62.24}  & \makecell[c]{67.78}  & \makecell[c]{76.57}  & \makecell[c]{81.22}  & \makecell[c]{82.23}  & \makecell[c]{15.15}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(N-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.93}  & \makecell[c]{69.71}  & \makecell[c]{70.6}  & \makecell[c]{69.05}  & \makecell[c]{53.91}  & \makecell[c]{74.29}  & \makecell[c]{64.33}  & \makecell[c]{53.43}  & \makecell[c]{67.43}  & \makecell[c]{65.4}  & \makecell[c]{64.48}  & \makecell[c]{50.1}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.26}  & \makecell[c]{67.14}  & \makecell[c]{63.04}  & \makecell[c]{60.7}  & \makecell[c]{34.49}  & \makecell[c]{71.96}  & \makecell[c]{57.73}  & \makecell[c]{18.31}  & \makecell[c]{64.59}  & \makecell[c]{51.97}  & \makecell[c]{51.51}  & \makecell[c]{15.51}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(N-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{90.59}  & \makecell[c]{76.69}  & \makecell[c]{80.54}  & \makecell[c]{79.06}  & \makecell[c]{54.58}  & \makecell[c]{78.92}  & \makecell[c]{69.58}  & \makecell[c]{55.3}  & \makecell[c]{75.32}  & \makecell[c]{78.09}  & \makecell[c]{75.1}  & \makecell[c]{49.47}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.03}  & \makecell[c]{75.11}  & \makecell[c]{80.28}  & \makecell[c]{78.06}  & \makecell[c]{39.44}  & \makecell[c]{78.61}  & \makecell[c]{64.89}  & \makecell[c]{26.59}  & \makecell[c]{74.49}  & \makecell[c]{77.03}  & \makecell[c]{74.04}  & \makecell[c]{14.34}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(N-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{90.47}  & \makecell[c]{81.0}  & \makecell[c]{81.9}  & \makecell[c]{81.73}  & \makecell[c]{57.99}  & \makecell[c]{79.73}  & \makecell[c]{75.22}  & \makecell[c]{59.05}  & \makecell[c]{78.91}  & \makecell[c]{80.58}  & \makecell[c]{77.7}  & \makecell[c]{50.11}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.0}  & \makecell[c]{80.44}  & \makecell[c]{83.1}  & \makecell[c]{82.34}  & \makecell[c]{48.01}  & \makecell[c]{79.82}  & \makecell[c]{72.33}  & \makecell[c]{38.25}  & \makecell[c]{78.65}  & \makecell[c]{81.88}  & \makecell[c]{79.3}  & \makecell[c]{15.49}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(I-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.26}  & \makecell[c]{71.13}  & \makecell[c]{74.89}  & \makecell[c]{69.94}  & \makecell[c]{58.83}  & \makecell[c]{74.53}  & \makecell[c]{66.15}  & \makecell[c]{58.54}  & \makecell[c]{70.23}  & \makecell[c]{67.68}  & \makecell[c]{68.4}  & \makecell[c]{49.89}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.42}  & \makecell[c]{67.2}  & \makecell[c]{71.24}  & \makecell[c]{62.92}  & \makecell[c]{46.83}  & \makecell[c]{71.72}  & \makecell[c]{58.34}  & \makecell[c]{36.68}  & \makecell[c]{67.57}  & \makecell[c]{58.44}  & \makecell[c]{63.07}  & \makecell[c]{14.76}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(I-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{90.24}  & \makecell[c]{75.87}  & \makecell[c]{81.53}  & \makecell[c]{77.66}  & \makecell[c]{60.93}  & \makecell[c]{78.44}  & \makecell[c]{71.69}  & \makecell[c]{61.05}  & \makecell[c]{76.57}  & \makecell[c]{76.84}  & \makecell[c]{74.88}  & \makecell[c]{49.98}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.5}  & \makecell[c]{73.48}  & \makecell[c]{81.5}  & \makecell[c]{76.27}  & \makecell[c]{51.86}  & \makecell[c]{77.77}  & \makecell[c]{67.0}  & \makecell[c]{43.83}  & \makecell[c]{75.67}  & \makecell[c]{75.49}  & \makecell[c]{74.6}  & \makecell[c]{15.44}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(I-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{90.46}  & \makecell[c]{80.62}  & \makecell[c]{82.65}  & \makecell[c]{80.82}  & \makecell[c]{63.6}  & \makecell[c]{79.64}  & \makecell[c]{76.71}  & \makecell[c]{63.79}  & \makecell[c]{79.45}  & \makecell[c]{80.04}  & \makecell[c]{77.34}  & \makecell[c]{49.85}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.83}  & \makecell[c]{79.74}  & \makecell[c]{83.66}  & \makecell[c]{81.19}  & \makecell[c]{58.07}  & \makecell[c]{79.61}  & \makecell[c]{74.38}  & \makecell[c]{51.65}  & \makecell[c]{79.1}  & \makecell[c]{81.01}  & \makecell[c]{79.01}  & \makecell[c]{15.09}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(E-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.23}  & \makecell[c]{68.91}  & \makecell[c]{65.26}  & \makecell[c]{69.14}  & \makecell[c]{54.4}  & \makecell[c]{72.53}  & \makecell[c]{61.98}  & \makecell[c]{56.87}  & \makecell[c]{66.04}  & \makecell[c]{63.03}  & \makecell[c]{62.82}  & \makecell[c]{49.85}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.59}  & \makecell[c]{66.64}  & \makecell[c]{50.66}  & \makecell[c]{60.94}  & \makecell[c]{27.7}  & \makecell[c]{68.94}  & \makecell[c]{45.95}  & \makecell[c]{34.37}  & \makecell[c]{59.96}  & \makecell[c]{45.55}  & \makecell[c]{46.43}  & \makecell[c]{14.45}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(E-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.65}  & \makecell[c]{76.99}  & \makecell[c]{79.39}  & \makecell[c]{80.23}  & \makecell[c]{56.48}  & \makecell[c]{78.25}  & \makecell[c]{70.77}  & \makecell[c]{60.67}  & \makecell[c]{75.16}  & \makecell[c]{78.94}  & \makecell[c]{76.1}  & \makecell[c]{49.54}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.19}  & \makecell[c]{75.67}  & \makecell[c]{78.08}  & \makecell[c]{79.68}  & \makecell[c]{37.32}  & \makecell[c]{77.67}  & \makecell[c]{64.56}  & \makecell[c]{46.26}  & \makecell[c]{73.52}  & \makecell[c]{77.9}  & \makecell[c]{75.04}  & \makecell[c]{13.84}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(E-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.95}  & \makecell[c]{81.24}  & \makecell[c]{82.06}  & \makecell[c]{82.09}  & \makecell[c]{60.58}  & \makecell[c]{79.35}  & \makecell[c]{77.54}  & \makecell[c]{65.93}  & \makecell[c]{78.98}  & \makecell[c]{81.14}  & \makecell[c]{78.15}  & \makecell[c]{49.81}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.56}  & \makecell[c]{80.84}  & \makecell[c]{83.03}  & \makecell[c]{82.77}  & \makecell[c]{50.02}  & \makecell[c]{79.39}  & \makecell[c]{75.3}  & \makecell[c]{58.24}  & \makecell[c]{78.45}  & \makecell[c]{82.5}  & \makecell[c]{79.89}  & \makecell[c]{14.27}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(H-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{87.34}  & \makecell[c]{67.57}  & \makecell[c]{75.07}  & \makecell[c]{70.58}  & \makecell[c]{58.41}  & \makecell[c]{72.76}  & \makecell[c]{63.02}  & \makecell[c]{57.06}  & \makecell[c]{69.48}  & \makecell[c]{67.79}  & \makecell[c]{69.41}  & \makecell[c]{49.79}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{87.11}  & \makecell[c]{61.44}  & \makecell[c]{71.01}  & \makecell[c]{63.88}  & \makecell[c]{43.27}  & \makecell[c]{68.61}  & \makecell[c]{48.95}  & \makecell[c]{31.37}  & \makecell[c]{65.8}  & \makecell[c]{58.12}  & \makecell[c]{62.88}  & \makecell[c]{14.26}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(H-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.57}  & \makecell[c]{74.1}  & \makecell[c]{81.38}  & \makecell[c]{78.24}  & \makecell[c]{58.93}  & \makecell[c]{78.01}  & \makecell[c]{69.58}  & \makecell[c]{60.3}  & \makecell[c]{76.04}  & \makecell[c]{77.07}  & \makecell[c]{76.74}  & \makecell[c]{49.73}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.79}  & \makecell[c]{70.65}  & \makecell[c]{81.06}  & \makecell[c]{77.14}  & \makecell[c]{47.55}  & \makecell[c]{77.07}  & \makecell[c]{61.94}  & \makecell[c]{41.14}  & \makecell[c]{74.9}  & \makecell[c]{75.82}  & \makecell[c]{76.55}  & \makecell[c]{14.18}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(H-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{90.29}  & \makecell[c]{78.98}  & \makecell[c]{83.14}  & \makecell[c]{81.52}  & \makecell[c]{62.01}  & \makecell[c]{79.45}  & \makecell[c]{75.72}  & \makecell[c]{64.85}  & \makecell[c]{79.28}  & \makecell[c]{80.1}  & \makecell[c]{78.77}  & \makecell[c]{49.99}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.63}  & \makecell[c]{77.58}  & \makecell[c]{83.88}  & \makecell[c]{82.12}  & \makecell[c]{54.57}  & \makecell[c]{79.37}  & \makecell[c]{72.46}  & \makecell[c]{52.72}  & \makecell[c]{78.82}  & \makecell[c]{81.17}  & \makecell[c]{80.42}  & \makecell[c]{14.91}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(A-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.29}  & \makecell[c]{67.9}  & \makecell[c]{72.6}  & \makecell[c]{68.76}  & \makecell[c]{58.38}  & \makecell[c]{74.49}  & \makecell[c]{67.65}  & \makecell[c]{60.41}  & \makecell[c]{70.83}  & \makecell[c]{69.18}  & \makecell[c]{69.57}  & \makecell[c]{49.34}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.49}  & \makecell[c]{62.72}  & \makecell[c]{67.01}  & \makecell[c]{60.43}  & \makecell[c]{43.93}  & \makecell[c]{71.56}  & \makecell[c]{58.21}  & \makecell[c]{42.91}  & \makecell[c]{67.23}  & \makecell[c]{61.36}  & \makecell[c]{63.41}  & \makecell[c]{14.07}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(A-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.96}  & \makecell[c]{75.09}  & \makecell[c]{80.76}  & \makecell[c]{78.06}  & \makecell[c]{60.9}  & \makecell[c]{78.45}  & \makecell[c]{75.21}  & \makecell[c]{65.48}  & \makecell[c]{77.12}  & \makecell[c]{78.54}  & \makecell[c]{77.29}  & \makecell[c]{50.19}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.39}  & \makecell[c]{72.46}  & \makecell[c]{80.25}  & \makecell[c]{76.76}  & \makecell[c]{51.46}  & \makecell[c]{77.85}  & \makecell[c]{71.93}  & \makecell[c]{55.45}  & \makecell[c]{75.9}  & \makecell[c]{78.04}  & \makecell[c]{77.26}  & \makecell[c]{15.39}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(A-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{90.43}  & \makecell[c]{79.93}  & \makecell[c]{83.02}  & \makecell[c]{81.55}  & \makecell[c]{64.51}  & \makecell[c]{79.35}  & \makecell[c]{79.8}  & \makecell[c]{71.02}  & \makecell[c]{79.26}  & \makecell[c]{80.68}  & \makecell[c]{78.4}  & \makecell[c]{50.22}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.95}  & \makecell[c]{78.98}  & \makecell[c]{83.79}  & \makecell[c]{82.08}  & \makecell[c]{59.72}  & \makecell[c]{79.35}  & \makecell[c]{78.65}  & \makecell[c]{67.1}  & \makecell[c]{78.69}  & \makecell[c]{81.92}  & \makecell[c]{80.02}  & \makecell[c]{15.16}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{VC(0.5)}} & \makecell[c]{ACC}  & \makecell[c]{90.14}  & \makecell[c]{84.68}  & \makecell[c]{85.82}  & \makecell[c]{81.03}  & \makecell[c]{80.16}  & \makecell[c]{80.13}  & \makecell[c]{82.07}  & \makecell[c]{83.62}  & \makecell[c]{84.51}  & \makecell[c]{79.96}  & \makecell[c]{79.17}  & \makecell[c]{50.24}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.77}  & \makecell[c]{84.83}  & \makecell[c]{87.11}  & \makecell[c]{83.54}  & \makecell[c]{82.26}  & \makecell[c]{80.83}  & \makecell[c]{83.84}  & \makecell[c]{85.87}  & \makecell[c]{85.39}  & \makecell[c]{82.77}  & \makecell[c]{82.19}  & \makecell[c]{64.66}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{VC(0.75)}} & \makecell[c]{ACC}  & \makecell[c]{90.79}  & \makecell[c]{84.08}  & \makecell[c]{85.51}  & \makecell[c]{82.45}  & \makecell[c]{80.11}  & \makecell[c]{79.71}  & \makecell[c]{83.58}  & \makecell[c]{84.37}  & \makecell[c]{83.29}  & \makecell[c]{81.9}  & \makecell[c]{79.04}  & \makecell[c]{49.65}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.32}  & \makecell[c]{84.2}  & \makecell[c]{86.74}  & \makecell[c]{83.97}  & \makecell[c]{82.31}  & \makecell[c]{80.02}  & \makecell[c]{84.29}  & \makecell[c]{86.42}  & \makecell[c]{83.39}  & \makecell[c]{83.97}  & \makecell[c]{81.72}  & \makecell[c]{64.25}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{VC(1.25)}} & \makecell[c]{ACC}  & \makecell[c]{91.36}  & \makecell[c]{83.29}  & \makecell[c]{84.68}  & \makecell[c]{81.99}  & \makecell[c]{80.65}  & \makecell[c]{80.67}  & \makecell[c]{82.1}  & \makecell[c]{84.26}  & \makecell[c]{79.94}  & \makecell[c]{81.79}  & \makecell[c]{77.68}  & \makecell[c]{50.01}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.74}  & \makecell[c]{83.53}  & \makecell[c]{85.74}  & \makecell[c]{83.05}  & \makecell[c]{82.81}  & \makecell[c]{80.83}  & \makecell[c]{81.47}  & \makecell[c]{86.32}  & \makecell[c]{79.78}  & \makecell[c]{83.55}  & \makecell[c]{80.67}  & \makecell[c]{64.52}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{VC(1.5)}} & \makecell[c]{ACC}  & \makecell[c]{91.35}  & \makecell[c]{82.67}  & \makecell[c]{84.11}  & \makecell[c]{81.63}  & \makecell[c]{80.82}  & \makecell[c]{81.84}  & \makecell[c]{80.66}  & \makecell[c]{83.44}  & \makecell[c]{78.01}  & \makecell[c]{81.73}  & \makecell[c]{77.41}  & \makecell[c]{49.55}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.68}  & \makecell[c]{83.06}  & \makecell[c]{85.11}  & \makecell[c]{82.46}  & \makecell[c]{82.9}  & \makecell[c]{81.97}  & \makecell[c]{79.35}  & \makecell[c]{85.71}  & \makecell[c]{78.17}  & \makecell[c]{83.29}  & \makecell[c]{80.46}  & \makecell[c]{64.26}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{TS(0.90)}} & \makecell[c]{ACC}  & \makecell[c]{59.87}  & \makecell[c]{80.96}  & \makecell[c]{84.15}  & \makecell[c]{77.43}  & \makecell[c]{79.21}  & \makecell[c]{74.2}  & \makecell[c]{78.35}  & \makecell[c]{82.65}  & \makecell[c]{68.2}  & \makecell[c]{67.96}  & \makecell[c]{62.93}  & \makecell[c]{49.96}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{35.1}  & \makecell[c]{80.92}  & \makecell[c]{83.78}  & \makecell[c]{76.39}  & \makecell[c]{81.33}  & \makecell[c]{71.11}  & \makecell[c]{75.81}  & \makecell[c]{85.17}  & \makecell[c]{61.47}  & \makecell[c]{58.7}  & \makecell[c]{50.07}  & \makecell[c]{64.69}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{TS(0.95)}} & \makecell[c]{ACC}  & \makecell[c]{72.03}  & \makecell[c]{81.65}  & \makecell[c]{85.56}  & \makecell[c]{81.12}  & \makecell[c]{79.99}  & \makecell[c]{75.91}  & \makecell[c]{79.88}  & \makecell[c]{83.76}  & \makecell[c]{69.35}  & \makecell[c]{75.21}  & \makecell[c]{70.69}  & \makecell[c]{50.07}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{63.18}  & \makecell[c]{81.29}  & \makecell[c]{85.6}  & \makecell[c]{81.14}  & \makecell[c]{81.94}  & \makecell[c]{73.98}  & \makecell[c]{77.95}  & \makecell[c]{85.98}  & \makecell[c]{63.12}  & \makecell[c]{71.95}  & \makecell[c]{65.86}  & \makecell[c]{64.66}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{TS(1.05)}} & \makecell[c]{ACC}  & \makecell[c]{74.32}  & \makecell[c]{80.65}  & \makecell[c]{86.17}  & \makecell[c]{82.27}  & \makecell[c]{80.25}  & \makecell[c]{78.07}  & \makecell[c]{77.67}  & \makecell[c]{84.96}  & \makecell[c]{70.84}  & \makecell[c]{79.28}  & \makecell[c]{75.64}  & \makecell[c]{50.18}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{67.08}  & \makecell[c]{79.48}  & \makecell[c]{86.15}  & \makecell[c]{82.18}  & \makecell[c]{81.8}  & \makecell[c]{76.53}  & \makecell[c]{74.54}  & \makecell[c]{86.86}  & \makecell[c]{64.79}  & \makecell[c]{77.89}  & \makecell[c]{73.78}  & \makecell[c]{64.66}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{TS(1.10)}} & \makecell[c]{ACC}  & \makecell[c]{59.65}  & \makecell[c]{77.46}  & \makecell[c]{84.19}  & \makecell[c]{79.88}  & \makecell[c]{80.96}  & \makecell[c]{76.66}  & \makecell[c]{72.08}  & \makecell[c]{84.9}  & \makecell[c]{66.29}  & \makecell[c]{72.42}  & \makecell[c]{69.12}  & \makecell[c]{49.87}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{33.67}  & \makecell[c]{74.62}  & \makecell[c]{83.28}  & \makecell[c]{78.5}  & \makecell[c]{82.23}  & \makecell[c]{73.73}  & \makecell[c]{64.77}  & \makecell[c]{86.81}  & \makecell[c]{56.06}  & \makecell[c]{65.88}  & \makecell[c]{61.03}  & \makecell[c]{64.47}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{SR(32K)}} & \makecell[c]{ACC}  & \makecell[c]{82.32}  & \makecell[c]{69.66}  & \makecell[c]{74.64}  & \makecell[c]{65.94}  & \makecell[c]{77.4}  & \makecell[c]{65.35}  & \makecell[c]{69.86}  & \makecell[c]{87.02}  & \makecell[c]{64.19}  & \makecell[c]{69.98}  & \makecell[c]{55.09}  & \makecell[c]{50.01}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{81.58}  & \makecell[c]{71.52}  & \makecell[c]{70.75}  & \makecell[c]{63.11}  & \makecell[c]{80.08}  & \makecell[c]{59.14}  & \makecell[c]{70.04}  & \makecell[c]{88.27}  & \makecell[c]{65.86}  & \makecell[c]{68.22}  & \makecell[c]{41.0}  & \makecell[c]{49.98}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{SR(44.1K)}} & \makecell[c]{ACC}  & \makecell[c]{75.84}  & \makecell[c]{50.1}  & \makecell[c]{57.88}  & \makecell[c]{49.92}  & \makecell[c]{57.13}  & \makecell[c]{51.46}  & \makecell[c]{54.74}  & \makecell[c]{84.65}  & \makecell[c]{46.18}  & \makecell[c]{57.22}  & \makecell[c]{49.01}  & \makecell[c]{50.2}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{76.27}  & \makecell[c]{53.24}  & \makecell[c]{29.75}  & \makecell[c]{33.47}  & \makecell[c]{57.08}  & \makecell[c]{25.86}  & \makecell[c]{47.95}  & \makecell[c]{85.8}  & \makecell[c]{53.76}  & \makecell[c]{39.42}  & \makecell[c]{2.58}  & \makecell[c]{65.13}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{RE}} & \makecell[c]{ACC}  & \makecell[c]{60.9}  & \makecell[c]{60.07}  & \makecell[c]{64.76}  & \makecell[c]{58.24}  & \makecell[c]{50.26}  & \makecell[c]{53.31}  & \makecell[c]{52.56}  & \makecell[c]{50.18}  & \makecell[c]{53.08}  & \makecell[c]{62.93}  & \makecell[c]{63.39}  & \makecell[c]{49.85}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{41.21}  & \makecell[c]{62.78}  & \makecell[c]{67.67}  & \makecell[c]{43.17}  & \makecell[c]{66.78}  & \makecell[c]{65.17}  & \makecell[c]{67.52}  & \makecell[c]{66.75}  & \makecell[c]{58.91}  & \makecell[c]{59.99}  & \makecell[c]{54.95}  & \makecell[c]{64.46}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LE-0.1)}} & \makecell[c]{ACC}  & \makecell[c]{91.14}  & \makecell[c]{84.62}  & \makecell[c]{85.51}  & \makecell[c]{81.07}  & \makecell[c]{81.34}  & \makecell[c]{79.51}  & \makecell[c]{83.97}  & \makecell[c]{86.49}  & \makecell[c]{80.76}  & \makecell[c]{81.13}  & \makecell[c]{77.76}  & \makecell[c]{50.57}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.64}  & \makecell[c]{84.98}  & \makecell[c]{86.72}  & \makecell[c]{82.54}  & \makecell[c]{83.12}  & \makecell[c]{79.77}  & \makecell[c]{84.35}  & \makecell[c]{87.9}  & \makecell[c]{80.43}  & \makecell[c]{83.49}  & \makecell[c]{80.96}  & \makecell[c]{65.01}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LE-0.2)}} & \makecell[c]{ACC}  & \makecell[c]{90.9}  & \makecell[c]{84.57}  & \makecell[c]{85.43}  & \makecell[c]{78.88}  & \makecell[c]{81.8}  & \makecell[c]{79.07}  & \makecell[c]{84.45}  & \makecell[c]{86.18}  & \makecell[c]{79.24}  & \makecell[c]{79.38}  & \makecell[c]{76.92}  & \makecell[c]{50.1}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.47}  & \makecell[c]{85.3}  & \makecell[c]{86.75}  & \makecell[c]{81.3}  & \makecell[c]{83.6}  & \makecell[c]{79.4}  & \makecell[c]{85.53}  & \makecell[c]{87.68}  & \makecell[c]{79.5}  & \makecell[c]{82.4}  & \makecell[c]{80.57}  & \makecell[c]{64.63}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LE-0.3)}} & \makecell[c]{ACC}  & \makecell[c]{90.58}  & \makecell[c]{84.02}  & \makecell[c]{85.18}  & \makecell[c]{75.46}  & \makecell[c]{81.83}  & \makecell[c]{77.48}  & \makecell[c]{83.02}  & \makecell[c]{85.94}  & \makecell[c]{76.26}  & \makecell[c]{77.0}  & \makecell[c]{75.46}  & \makecell[c]{50.41}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.19}  & \makecell[c]{85.11}  & \makecell[c]{86.57}  & \makecell[c]{79.21}  & \makecell[c]{83.65}  & \makecell[c]{78.01}  & \makecell[c]{84.82}  & \makecell[c]{87.52}  & \makecell[c]{77.39}  & \makecell[c]{80.83}  & \makecell[c]{79.7}  & \makecell[c]{64.85}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(E-0.1)}} & \makecell[c]{ACC}  & \makecell[c]{91.12}  & \makecell[c]{84.56}  & \makecell[c]{85.23}  & \makecell[c]{79.96}  & \makecell[c]{80.62}  & \makecell[c]{79.06}  & \makecell[c]{84.46}  & \makecell[c]{86.91}  & \makecell[c]{80.22}  & \makecell[c]{80.65}  & \makecell[c]{77.35}  & \makecell[c]{49.7}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.64}  & \makecell[c]{85.06}  & \makecell[c]{86.34}  & \makecell[c]{81.77}  & \makecell[c]{81.8}  & \makecell[c]{79.45}  & \makecell[c]{85.05}  & \makecell[c]{87.96}  & \makecell[c]{79.97}  & \makecell[c]{83.18}  & \makecell[c]{80.8}  & \makecell[c]{64.35}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD[E-0.2]}} & \makecell[c]{ACC}  & \makecell[c]{90.74}  & \makecell[c]{82.52}  & \makecell[c]{84.22}  & \makecell[c]{70.6}  & \makecell[c]{79.74}  & \makecell[c]{74.38}  & \makecell[c]{82.35}  & \makecell[c]{86.23}  & \makecell[c]{75.24}  & \makecell[c]{74.97}  & \makecell[c]{72.39}  & \makecell[c]{50.07}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.32}  & \makecell[c]{84.01}  & \makecell[c]{85.56}  & \makecell[c]{76.12}  & \makecell[c]{80.68}  & \makecell[c]{76.06}  & \makecell[c]{84.33}  & \makecell[c]{87.37}  & \makecell[c]{76.45}  & \makecell[c]{79.41}  & \makecell[c]{77.76}  & \makecell[c]{64.61}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(E-0.3]}} & \makecell[c]{ACC}  & \makecell[c]{90.57}  & \makecell[c]{77.92}  & \makecell[c]{82.65}  & \makecell[c]{60.99}  & \makecell[c]{78.4}  & \makecell[c]{66.08}  & \makecell[c]{75.44}  & \makecell[c]{84.99}  & \makecell[c]{67.32}  & \makecell[c]{69.15}  & \makecell[c]{66.98}  & \makecell[c]{49.93}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.17}  & \makecell[c]{80.85}  & \makecell[c]{84.24}  & \makecell[c]{71.03}  & \makecell[c]{79.09}  & \makecell[c]{70.22}  & \makecell[c]{79.96}  & \makecell[c]{86.39}  & \makecell[c]{71.21}  & \makecell[c]{75.9}  & \makecell[c]{74.62}  & \makecell[c]{64.54}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LG-0.1)}} & \makecell[c]{ACC}  & \makecell[c]{91.22}  & \makecell[c]{83.49}  & \makecell[c]{83.58}  & \makecell[c]{76.51}  & \makecell[c]{75.91}  & \makecell[c]{76.82}  & \makecell[c]{84.05}  & \makecell[c]{84.51}  & \makecell[c]{79.1}  & \makecell[c]{77.9}  & \makecell[c]{74.09}  & \makecell[c]{50.13}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.69}  & \makecell[c]{84.32}  & \makecell[c]{84.55}  & \makecell[c]{79.42}  & \makecell[c]{75.05}  & \makecell[c]{77.84}  & \makecell[c]{85.07}  & \makecell[c]{84.97}  & \makecell[c]{79.02}  & \makecell[c]{81.21}  & \makecell[c]{78.7}  & \makecell[c]{64.68}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LG-0.2)}} & \makecell[c]{ACC}  & \makecell[c]{90.46}  & \makecell[c]{73.33}  & \makecell[c]{78.03}  & \makecell[c]{59.44}  & \makecell[c]{71.65}  & \makecell[c]{62.48}  & \makecell[c]{72.26}  & \makecell[c]{82.63}  & \makecell[c]{68.51}  & \makecell[c]{66.81}  & \makecell[c]{64.1}  & \makecell[c]{49.75}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{91.06}  & \makecell[c]{77.7}  & \makecell[c]{80.31}  & \makecell[c]{70.08}  & \makecell[c]{69.94}  & \makecell[c]{68.49}  & \makecell[c]{77.84}  & \makecell[c]{84.25}  & \makecell[c]{71.65}  & \makecell[c]{74.35}  & \makecell[c]{72.98}  & \makecell[c]{64.35}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LG-0.3)}} & \makecell[c]{ACC}  & \makecell[c]{88.65}  & \makecell[c]{64.71}  & \makecell[c]{71.47}  & \makecell[c]{55.1}  & \makecell[c]{64.42}  & \makecell[c]{55.02}  & \makecell[c]{59.89}  & \makecell[c]{79.27}  & \makecell[c]{59.42}  & \makecell[c]{62.07}  & \makecell[c]{62.3}  & \makecell[c]{49.79}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.52}  & \makecell[c]{72.33}  & \makecell[c]{75.87}  & \makecell[c]{68.06}  & \makecell[c]{60.16}  & \makecell[c]{63.5}  & \makecell[c]{71.17}  & \makecell[c]{82.27}  & \makecell[c]{65.68}  & \makecell[c]{71.89}  & \makecell[c]{72.05}  & \makecell[c]{64.41}  \\ 
\hline

\end{tabularx}
\begin{tabularx}{\textwidth}{X|X|XXXX|XXXX|XXXX}

\hline
% \hline
\vfill   \textbf{Types}   & \vfill \centering \textbf{Metrics}  & \vfill \centering  \textbf{AASIST2} &  \vfill \centering \textbf{RowBoost} & \vfill \centering \textbf{CLAD} & \vfill \centering \textbf{RawGAT-ST} & \vfill  \centering \textbf{OC-Softmax} & \vfill \centering \textbf{RawNet2} & \vfill \centering\textbf{RawBmamba} &  \centering \textbf{Raw PC-DARTS} & \centering \textbf{RawNet2-Vocoder} & \vfill  \centering \textbf{SAMO} & \vfill \centering \textbf{AASIST} &  \multicolumn{1}{c}{\raisebox{-1.9ex}{\textbf{Res-TSSDNet}}}  \\
\hline
\multirow{2}{*}{\makecell[c]{Std.}} & \makecell[c]{ACC}  & \makecell[c]{90.07}  & \makecell[c]{79.54}  & \makecell[c]{68.68}  & \makecell[c]{71.45}  & \makecell[c]{81.16}  & \makecell[c]{70.67}  & \makecell[c]{76.22}  & \makecell[c]{81.38}  & \makecell[c]{70.53}  & \makecell[c]{51.47}  & \makecell[c]{48.72}  & \makecell[c]{50.86}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.24}  & \makecell[c]{78.5}  & \makecell[c]{70.5}  & \makecell[c]{72.06}  & \makecell[c]{82.56}  & \makecell[c]{68.89}  & \makecell[c]{75.47}  & \makecell[c]{83.5}  & \makecell[c]{67.6}  & \makecell[c]{55.16}  & \makecell[c]{52.73}  & \makecell[c]{50.9}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(G-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{88.7}  & \makecell[c]{62.45}  & \makecell[c]{66.29}  & \makecell[c]{61.04}  & \makecell[c]{50.04}  & \makecell[c]{60.87}  & \makecell[c]{50.28}  & \makecell[c]{51.53}  & \makecell[c]{45.55}  & \makecell[c]{52.49}  & \makecell[c]{49.59}  & \makecell[c]{49.86}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.15}  & \makecell[c]{70.12}  & \makecell[c]{60.22}  & \makecell[c]{50.06}  & \makecell[c]{66.68}  & \makecell[c]{68.95}  & \makecell[c]{66.55}  & \makecell[c]{67.24}  & \makecell[c]{61.14}  & \makecell[c]{35.37}  & \makecell[c]{25.37}  & \makecell[c]{48.89}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(G-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.39}  & \makecell[c]{72.93}  & \makecell[c]{66.05}  & \makecell[c]{64.37}  & \makecell[c]{50.16}  & \makecell[c]{67.67}  & \makecell[c]{48.47}  & \makecell[c]{51.55}  & \makecell[c]{50.32}  & \makecell[c]{52.24}  & \makecell[c]{47.82}  & \makecell[c]{50.08}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.56}  & \makecell[c]{74.94}  & \makecell[c]{65.12}  & \makecell[c]{55.88}  & \makecell[c]{66.74}  & \makecell[c]{70.95}  & \makecell[c]{65.0}  & \makecell[c]{67.22}  & \makecell[c]{60.79}  & \makecell[c]{49.75}  & \makecell[c]{38.09}  & \makecell[c]{50.24}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(G-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.17}  & \makecell[c]{77.22}  & \makecell[c]{66.91}  & \makecell[c]{67.24}  & \makecell[c]{50.91}  & \makecell[c]{70.29}  & \makecell[c]{41.26}  & \makecell[c]{53.71}  & \makecell[c]{60.38}  & \makecell[c]{52.04}  & \makecell[c]{48.21}  & \makecell[c]{50.5}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.25}  & \makecell[c]{77.23}  & \makecell[c]{67.78}  & \makecell[c]{63.15}  & \makecell[c]{67.07}  & \makecell[c]{71.03}  & \makecell[c]{54.41}  & \makecell[c]{67.98}  & \makecell[c]{64.69}  & \makecell[c]{54.19}  & \makecell[c]{46.19}  & \makecell[c]{50.49}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(N-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{87.95}  & \makecell[c]{69.64}  & \makecell[c]{67.39}  & \makecell[c]{63.18}  & \makecell[c]{56.92}  & \makecell[c]{67.2}  & \makecell[c]{60.78}  & \makecell[c]{54.33}  & \makecell[c]{60.32}  & \makecell[c]{54.88}  & \makecell[c]{46.79}  & \makecell[c]{49.11}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{88.11}  & \makecell[c]{69.41}  & \makecell[c]{62.09}  & \makecell[c]{56.03}  & \makecell[c]{38.11}  & \makecell[c]{64.37}  & \makecell[c]{55.11}  & \makecell[c]{23.16}  & \makecell[c]{59.27}  & \makecell[c]{38.91}  & \makecell[c]{36.29}  & \makecell[c]{48.98}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(N-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{88.25}  & \makecell[c]{75.66}  & \makecell[c]{69.07}  & \makecell[c]{68.55}  & \makecell[c]{60.41}  & \makecell[c]{70.16}  & \makecell[c]{65.91}  & \makecell[c]{56.39}  & \makecell[c]{65.96}  & \makecell[c]{52.66}  & \makecell[c]{46.21}  & \makecell[c]{49.78}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{88.48}  & \makecell[c]{74.41}  & \makecell[c]{68.76}  & \makecell[c]{66.41}  & \makecell[c]{46.83}  & \makecell[c]{68.44}  & \makecell[c]{61.96}  & \makecell[c]{32.28}  & \makecell[c]{64.86}  & \makecell[c]{50.17}  & \makecell[c]{46.32}  & \makecell[c]{49.89}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(N-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{88.78}  & \makecell[c]{78.26}  & \makecell[c]{69.11}  & \makecell[c]{71.41}  & \makecell[c]{63.96}  & \makecell[c]{71.0}  & \makecell[c]{71.79}  & \makecell[c]{59.89}  & \makecell[c]{69.89}  & \makecell[c]{52.51}  & \makecell[c]{46.79}  & \makecell[c]{50.79}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.06}  & \makecell[c]{76.94}  & \makecell[c]{71.12}  & \makecell[c]{71.3}  & \makecell[c]{55.77}  & \makecell[c]{69.57}  & \makecell[c]{69.08}  & \makecell[c]{42.84}  & \makecell[c]{68.71}  & \makecell[c]{54.96}  & \makecell[c]{50.4}  & \makecell[c]{50.7}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(I-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{86.75}  & \makecell[c]{72.46}  & \makecell[c]{67.82}  & \makecell[c]{65.36}  & \makecell[c]{62.99}  & \makecell[c]{69.0}  & \makecell[c]{65.05}  & \makecell[c]{59.26}  & \makecell[c]{64.37}  & \makecell[c]{54.37}  & \makecell[c]{46.83}  & \makecell[c]{49.59}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{86.51}  & \makecell[c]{70.53}  & \makecell[c]{64.81}  & \makecell[c]{60.58}  & \makecell[c]{51.89}  & \makecell[c]{65.65}  & \makecell[c]{58.87}  & \makecell[c]{39.93}  & \makecell[c]{63.2}  & \makecell[c]{42.45}  & \makecell[c]{41.44}  & \makecell[c]{49.66}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(I-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{88.08}  & \makecell[c]{76.66}  & \makecell[c]{69.13}  & \makecell[c]{69.87}  & \makecell[c]{66.26}  & \makecell[c]{70.91}  & \makecell[c]{69.84}  & \makecell[c]{61.97}  & \makecell[c]{69.01}  & \makecell[c]{53.07}  & \makecell[c]{46.42}  & \makecell[c]{50.55}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{88.03}  & \makecell[c]{74.87}  & \makecell[c]{69.47}  & \makecell[c]{68.05}  & \makecell[c]{59.07}  & \makecell[c]{68.71}  & \makecell[c]{66.23}  & \makecell[c]{47.17}  & \makecell[c]{67.74}  & \makecell[c]{51.32}  & \makecell[c]{47.54}  & \makecell[c]{50.68}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(I-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{89.0}  & \makecell[c]{78.47}  & \makecell[c]{68.62}  & \makecell[c]{71.66}  & \makecell[c]{69.34}  & \makecell[c]{71.39}  & \makecell[c]{73.84}  & \makecell[c]{64.79}  & \makecell[c]{71.07}  & \makecell[c]{52.7}  & \makecell[c]{46.89}  & \makecell[c]{48.95}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.1}  & \makecell[c]{76.94}  & \makecell[c]{70.47}  & \makecell[c]{71.76}  & \makecell[c]{65.06}  & \makecell[c]{69.66}  & \makecell[c]{71.86}  & \makecell[c]{55.04}  & \makecell[c]{69.7}  & \makecell[c]{54.72}  & \makecell[c]{50.84}  & \makecell[c]{48.87}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(E-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{86.92}  & \makecell[c]{67.92}  & \makecell[c]{65.51}  & \makecell[c]{59.91}  & \makecell[c]{57.22}  & \makecell[c]{65.91}  & \makecell[c]{59.04}  & \makecell[c]{55.29}  & \makecell[c]{59.14}  & \makecell[c]{52.41}  & \makecell[c]{47.13}  & \makecell[c]{50.62}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{87.09}  & \makecell[c]{67.99}  & \makecell[c]{55.67}  & \makecell[c]{51.18}  & \makecell[c]{33.26}  & \makecell[c]{61.85}  & \makecell[c]{43.02}  & \makecell[c]{36.53}  & \makecell[c]{53.59}  & \makecell[c]{32.05}  & \makecell[c]{30.65}  & \makecell[c]{50.82}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(E-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{87.38}  & \makecell[c]{74.66}  & \makecell[c]{68.55}  & \makecell[c]{67.96}  & \makecell[c]{62.21}  & \makecell[c]{69.33}  & \makecell[c]{66.26}  & \makecell[c]{59.14}  & \makecell[c]{65.83}  & \makecell[c]{51.07}  & \makecell[c]{46.13}  & \makecell[c]{49.66}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{87.72}  & \makecell[c]{73.12}  & \makecell[c]{66.45}  & \makecell[c]{65.44}  & \makecell[c]{46.87}  & \makecell[c]{66.95}  & \makecell[c]{58.46}  & \makecell[c]{47.98}  & \makecell[c]{62.17}  & \makecell[c]{47.36}  & \makecell[c]{43.08}  & \makecell[c]{49.82}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(E-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{87.68}  & \makecell[c]{77.62}  & \makecell[c]{68.63}  & \makecell[c]{70.63}  & \makecell[c]{67.3}  & \makecell[c]{70.53}  & \makecell[c]{72.58}  & \makecell[c]{62.86}  & \makecell[c]{69.43}  & \makecell[c]{51.5}  & \makecell[c]{46.46}  & \makecell[c]{50.41}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{88.09}  & \makecell[c]{76.24}  & \makecell[c]{69.85}  & \makecell[c]{70.18}  & \makecell[c]{59.51}  & \makecell[c]{68.74}  & \makecell[c]{69.09}  & \makecell[c]{56.08}  & \makecell[c]{66.71}  & \makecell[c]{53.79}  & \makecell[c]{48.57}  & \makecell[c]{50.62}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(H-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{84.93}  & \makecell[c]{69.3}  & \makecell[c]{68.03}  & \makecell[c]{65.61}  & \makecell[c]{62.36}  & \makecell[c]{69.38}  & \makecell[c]{64.04}  & \makecell[c]{58.04}  & \makecell[c]{63.3}  & \makecell[c]{53.36}  & \makecell[c]{47.93}  & \makecell[c]{48.71}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{84.26}  & \makecell[c]{66.17}  & \makecell[c]{63.27}  & \makecell[c]{60.32}  & \makecell[c]{49.57}  & \makecell[c]{65.39}  & \makecell[c]{53.56}  & \makecell[c]{35.64}  & \makecell[c]{60.53}  & \makecell[c]{40.63}  & \makecell[c]{40.33}  & \makecell[c]{48.76}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(H-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{86.51}  & \makecell[c]{74.32}  & \makecell[c]{68.46}  & \makecell[c]{69.32}  & \makecell[c]{65.13}  & \makecell[c]{70.63}  & \makecell[c]{68.93}  & \makecell[c]{61.01}  & \makecell[c]{67.92}  & \makecell[c]{52.71}  & \makecell[c]{46.66}  & \makecell[c]{50.89}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{86.27}  & \makecell[c]{71.78}  & \makecell[c]{67.36}  & \makecell[c]{67.43}  & \makecell[c]{56.49}  & \makecell[c]{68.23}  & \makecell[c]{63.07}  & \makecell[c]{44.85}  & \makecell[c]{65.64}  & \makecell[c]{50.22}  & \makecell[c]{46.92}  & \makecell[c]{51.04}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(H-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{87.39}  & \makecell[c]{77.34}  & \makecell[c]{68.34}  & \makecell[c]{71.57}  & \makecell[c]{67.8}  & \makecell[c]{70.62}  & \makecell[c]{72.55}  & \makecell[c]{64.63}  & \makecell[c]{69.79}  & \makecell[c]{52.24}  & \makecell[c]{47.62}  & \makecell[c]{50.17}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{87.39}  & \makecell[c]{75.42}  & \makecell[c]{69.06}  & \makecell[c]{71.61}  & \makecell[c]{61.94}  & \makecell[c]{68.82}  & \makecell[c]{69.28}  & \makecell[c]{54.24}  & \makecell[c]{67.72}  & \makecell[c]{53.84}  & \makecell[c]{50.82}  & \makecell[c]{50.4}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(A-15dB)}} & \makecell[c]{ACC}  & \makecell[c]{84.63}  & \makecell[c]{68.67}  & \makecell[c]{66.58}  & \makecell[c]{63.93}  & \makecell[c]{63.2}  & \makecell[c]{68.25}  & \makecell[c]{67.0}  & \makecell[c]{59.75}  & \makecell[c]{63.93}  & \makecell[c]{52.82}  & \makecell[c]{46.99}  & \makecell[c]{50.05}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{84.54}  & \makecell[c]{66.69}  & \makecell[c]{61.22}  & \makecell[c]{57.5}  & \makecell[c]{51.53}  & \makecell[c]{64.8}  & \makecell[c]{59.9}  & \makecell[c]{44.95}  & \makecell[c]{60.13}  & \makecell[c]{44.23}  & \makecell[c]{39.75}  & \makecell[c]{50.04}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(A-20dB)}} & \makecell[c]{ACC}  & \makecell[c]{86.57}  & \makecell[c]{74.18}  & \makecell[c]{67.75}  & \makecell[c]{68.67}  & \makecell[c]{67.38}  & \makecell[c]{70.38}  & \makecell[c]{71.93}  & \makecell[c]{63.92}  & \makecell[c]{67.63}  & \makecell[c]{51.68}  & \makecell[c]{45.55}  & \makecell[c]{50.21}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{86.79}  & \makecell[c]{72.07}  & \makecell[c]{66.61}  & \makecell[c]{66.43}  & \makecell[c]{60.22}  & \makecell[c]{68.32}  & \makecell[c]{68.84}  & \makecell[c]{56.02}  & \makecell[c]{64.79}  & \makecell[c]{51.04}  & \makecell[c]{44.66}  & \makecell[c]{50.11}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{NI(A-25dB)}} & \makecell[c]{ACC}  & \makecell[c]{87.49}  & \makecell[c]{76.88}  & \makecell[c]{68.66}  & \makecell[c]{71.03}  & \makecell[c]{70.18}  & \makecell[c]{70.53}  & \makecell[c]{74.39}  & \makecell[c]{67.68}  & \makecell[c]{69.53}  & \makecell[c]{51.55}  & \makecell[c]{46.82}  & \makecell[c]{49.83}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{87.81}  & \makecell[c]{75.17}  & \makecell[c]{69.48}  & \makecell[c]{70.74}  & \makecell[c]{66.62}  & \makecell[c]{68.87}  & \makecell[c]{72.86}  & \makecell[c]{64.57}  & \makecell[c]{66.9}  & \makecell[c]{54.15}  & \makecell[c]{48.81}  & \makecell[c]{50.01}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{VC(0.5)}} & \makecell[c]{ACC}  & \makecell[c]{89.01}  & \makecell[c]{81.01}  & \makecell[c]{71.46}  & \makecell[c]{70.37}  & \makecell[c]{80.96}  & \makecell[c]{73.08}  & \makecell[c]{76.54}  & \makecell[c]{79.74}  & \makecell[c]{72.49}  & \makecell[c]{55.87}  & \makecell[c]{54.29}  & \makecell[c]{49.93}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.41}  & \makecell[c]{80.02}  & \makecell[c]{73.41}  & \makecell[c]{74.14}  & \makecell[c]{82.11}  & \makecell[c]{74.09}  & \makecell[c]{78.43}  & \makecell[c]{82.26}  & \makecell[c]{73.07}  & \makecell[c]{62.22}  & \makecell[c]{61.8}  & \makecell[c]{49.95}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{VC(0.75)}} & \makecell[c]{ACC}  & \makecell[c]{89.61}  & \makecell[c]{80.2}  & \makecell[c]{69.76}  & \makecell[c]{71.83}  & \makecell[c]{81.14}  & \makecell[c]{70.99}  & \makecell[c]{77.01}  & \makecell[c]{80.75}  & \makecell[c]{71.72}  & \makecell[c]{54.42}  & \makecell[c]{50.17}  & \makecell[c]{50.17}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.88}  & \makecell[c]{79.15}  & \makecell[c]{71.56}  & \makecell[c]{73.48}  & \makecell[c]{82.55}  & \makecell[c]{70.21}  & \makecell[c]{77.22}  & \makecell[c]{83.03}  & \makecell[c]{69.69}  & \makecell[c]{58.61}  & \makecell[c]{55.36}  & \makecell[c]{50.31}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{VC(1.25)}} & \makecell[c]{ACC}  & \makecell[c]{90.13}  & \makecell[c]{79.63}  & \makecell[c]{67.8}  & \makecell[c]{72.43}  & \makecell[c]{81.37}  & \makecell[c]{71.09}  & \makecell[c]{75.8}  & \makecell[c]{80.92}  & \makecell[c]{69.41}  & \makecell[c]{50.26}  & \makecell[c]{48.33}  & \makecell[c]{49.88}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.23}  & \makecell[c]{78.78}  & \makecell[c]{69.82}  & \makecell[c]{73.0}  & \makecell[c]{82.92}  & \makecell[c]{68.59}  & \makecell[c]{74.2}  & \makecell[c]{83.21}  & \makecell[c]{67.26}  & \makecell[c]{53.99}  & \makecell[c]{53.0}  & \makecell[c]{49.99}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{VC(1.5)}} & \makecell[c]{ACC}  & \makecell[c]{90.38}  & \makecell[c]{78.76}  & \makecell[c]{67.16}  & \makecell[c]{72.72}  & \makecell[c]{81.41}  & \makecell[c]{71.54}  & \makecell[c]{75.05}  & \makecell[c]{79.87}  & \makecell[c]{67.66}  & \makecell[c]{48.71}  & \makecell[c]{47.63}  & \makecell[c]{50.39}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.37}  & \makecell[c]{78.18}  & \makecell[c]{69.46}  & \makecell[c]{72.97}  & \makecell[c]{82.98}  & \makecell[c]{68.58}  & \makecell[c]{72.78}  & \makecell[c]{82.47}  & \makecell[c]{66.72}  & \makecell[c]{52.25}  & \makecell[c]{52.35}  & \makecell[c]{50.32}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{TS(0.90)}} & \makecell[c]{ACC}  & \makecell[c]{77.3}  & \makecell[c]{76.76}  & \makecell[c]{72.83}  & \makecell[c]{67.66}  & \makecell[c]{80.74}  & \makecell[c]{76.47}  & \makecell[c]{77.84}  & \makecell[c]{77.86}  & \makecell[c]{69.34}  & \makecell[c]{59.28}  & \makecell[c]{55.46}  & \makecell[c]{50.82}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{71.76}  & \makecell[c]{75.81}  & \makecell[c]{69.32}  & \makecell[c]{64.56}  & \makecell[c]{82.26}  & \makecell[c]{75.42}  & \makecell[c]{74.6}  & \makecell[c]{81.02}  & \makecell[c]{64.95}  & \makecell[c]{50.79}  & \makecell[c]{42.93}  & \makecell[c]{50.89}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{TS(0.95)}} & \makecell[c]{ACC}  & \makecell[c]{82.92}  & \makecell[c]{78.37}  & \makecell[c]{71.62}  & \makecell[c]{68.43}  & \makecell[c]{81.75}  & \makecell[c]{74.47}  & \makecell[c]{77.01}  & \makecell[c]{79.55}  & \makecell[c]{68.93}  & \makecell[c]{55.51}  & \makecell[c]{52.57}  & \makecell[c]{50.7}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{80.6}  & \makecell[c]{77.04}  & \makecell[c]{68.86}  & \makecell[c]{65.97}  & \makecell[c]{82.96}  & \makecell[c]{72.83}  & \makecell[c]{73.75}  & \makecell[c]{82.13}  & \makecell[c]{63.49}  & \makecell[c]{50.13}  & \makecell[c]{43.65}  & \makecell[c]{50.69}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{TS(1.05)}} & \makecell[c]{ACC}  & \makecell[c]{82.53}  & \makecell[c]{78.45}  & \makecell[c]{72.13}  & \makecell[c]{69.84}  & \makecell[c]{81.96}  & \makecell[c]{72.5}  & \makecell[c]{76.59}  & \makecell[c]{81.51}  & \makecell[c]{68.62}  & \makecell[c]{55.96}  & \makecell[c]{53.11}  & \makecell[c]{50.78}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{79.59}  & \makecell[c]{76.14}  & \makecell[c]{68.75}  & \makecell[c]{67.29}  & \makecell[c]{82.78}  & \makecell[c]{69.35}  & \makecell[c]{73.0}  & \makecell[c]{83.53}  & \makecell[c]{61.39}  & \makecell[c]{51.29}  & \makecell[c]{45.77}  & \makecell[c]{50.78}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{TS(1.10)}} & \makecell[c]{ACC}  & \makecell[c]{70.33}  & \makecell[c]{75.68}  & \makecell[c]{71.75}  & \makecell[c]{68.05}  & \makecell[c]{81.92}  & \makecell[c]{73.42}  & \makecell[c]{74.79}  & \makecell[c]{80.95}  & \makecell[c]{66.54}  & \makecell[c]{59.83}  & \makecell[c]{56.36}  & \makecell[c]{48.63}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{58.66}  & \makecell[c]{71.68}  & \makecell[c]{65.52}  & \makecell[c]{63.06}  & \makecell[c]{82.58}  & \makecell[c]{69.34}  & \makecell[c]{69.35}  & \makecell[c]{83.08}  & \makecell[c]{56.58}  & \makecell[c]{48.7}  & \makecell[c]{42.5}  & \makecell[c]{48.66}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{SR(32K)}} & \makecell[c]{ACC}  & \makecell[c]{87.33}  & \makecell[c]{66.96}  & \makecell[c]{65.76}  & \makecell[c]{55.05}  & \makecell[c]{74.09}  & \makecell[c]{57.72}  & \makecell[c]{66.21}  & \makecell[c]{83.21}  & \makecell[c]{55.34}  & \makecell[c]{49.43}  & \makecell[c]{45.51}  & \makecell[c]{51.34}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{88.14}  & \makecell[c]{70.11}  & \makecell[c]{61.97}  & \makecell[c]{56.21}  & \makecell[c]{76.93}  & \makecell[c]{59.1}  & \makecell[c]{65.42}  & \makecell[c]{84.18}  & \makecell[c]{57.46}  & \makecell[c]{50.01}  & \makecell[c]{40.31}  & \makecell[c]{51.57}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{SR(44.1K)}} & \makecell[c]{ACC}  & \makecell[c]{74.61}  & \makecell[c]{52.66}  & \makecell[c]{65.5}  & \makecell[c]{41.01}  & \makecell[c]{62.21}  & \makecell[c]{54.07}  & \makecell[c]{62.05}  & \makecell[c]{80.53}  & \makecell[c]{45.45}  & \makecell[c]{48.43}  & \makecell[c]{60.57}  & \makecell[c]{48.62}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{79.38}  & \makecell[c]{61.33}  & \makecell[c]{52.84}  & \makecell[c]{39.3}  & \makecell[c]{67.05}  & \makecell[c]{58.56}  & \makecell[c]{62.03}  & \makecell[c]{80.87}  & \makecell[c]{56.67}  & \makecell[c]{38.22}  & \makecell[c]{48.94}  & \makecell[c]{48.69}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{RE}} & \makecell[c]{ACC}  & \makecell[c]{76.41}  & \makecell[c]{63.97}  & \makecell[c]{55.71}  & \makecell[c]{59.75}  & \makecell[c]{52.34}  & \makecell[c]{51.83}  & \makecell[c]{50.21}  & \makecell[c]{50.21}  & \makecell[c]{52.21}  & \makecell[c]{58.37}  & \makecell[c]{60.45}  & \makecell[c]{50.22}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{73.73}  & \makecell[c]{69.38}  & \makecell[c]{66.78}  & \makecell[c]{55.26}  & \makecell[c]{67.43}  & \makecell[c]{66.96}  & \makecell[c]{65.65}  & \makecell[c]{66.75}  & \makecell[c]{65.38}  & \makecell[c]{60.16}  & \makecell[c]{65.73}  & \makecell[c]{50.13}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LE-0.1)}} & \makecell[c]{ACC}  & \makecell[c]{89.66}  & \makecell[c]{79.83}  & \makecell[c]{68.3}  & \makecell[c]{70.18}  & \makecell[c]{82.22}  & \makecell[c]{69.89}  & \makecell[c]{75.97}  & \makecell[c]{83.75}  & \makecell[c]{69.43}  & \makecell[c]{48.57}  & \makecell[c]{48.12}  & \makecell[c]{48.64}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.81}  & \makecell[c]{79.0}  & \makecell[c]{70.15}  & \makecell[c]{71.42}  & \makecell[c]{83.37}  & \makecell[c]{68.47}  & \makecell[c]{75.56}  & \makecell[c]{84.96}  & \makecell[c]{67.04}  & \makecell[c]{54.21}  & \makecell[c]{52.96}  & \makecell[c]{48.5}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LE-0.2)}} & \makecell[c]{ACC}  & \makecell[c]{89.63}  & \makecell[c]{79.14}  & \makecell[c]{67.66}  & \makecell[c]{65.16}  & \makecell[c]{82.66}  & \makecell[c]{67.8}  & \makecell[c]{74.82}  & \makecell[c]{83.34}  & \makecell[c]{63.67}  & \makecell[c]{47.22}  & \makecell[c]{47.0}  & \makecell[c]{50.26}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.83}  & \makecell[c]{78.86}  & \makecell[c]{69.71}  & \makecell[c]{68.62}  & \makecell[c]{83.71}  & \makecell[c]{67.39}  & \makecell[c]{75.2}  & \makecell[c]{84.62}  & \makecell[c]{63.36}  & \makecell[c]{53.85}  & \makecell[c]{52.51}  & \makecell[c]{50.25}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LE-0.3)}} & \makecell[c]{ACC}  & \makecell[c]{89.95}  & \makecell[c]{77.24}  & \makecell[c]{67.37}  & \makecell[c]{58.96}  & \makecell[c]{82.25}  & \makecell[c]{64.93}  & \makecell[c]{72.51}  & \makecell[c]{82.34}  & \makecell[c]{58.53}  & \makecell[c]{46.07}  & \makecell[c]{45.7}  & \makecell[c]{50.22}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{90.15}  & \makecell[c]{77.69}  & \makecell[c]{69.66}  & \makecell[c]{65.55}  & \makecell[c]{83.27}  & \makecell[c]{65.83}  & \makecell[c]{74.07}  & \makecell[c]{83.73}  & \makecell[c]{60.39}  & \makecell[c]{53.87}  & \makecell[c]{52.07}  & \makecell[c]{50.14}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(E-0.1)}} & \makecell[c]{ACC}  & \makecell[c]{89.51}  & \makecell[c]{79.41}  & \makecell[c]{67.63}  & \makecell[c]{67.93}  & \makecell[c]{82.99}  & \makecell[c]{67.82}  & \makecell[c]{75.22}  & \makecell[c]{84.5}  & \makecell[c]{67.66}  & \makecell[c]{47.8}  & \makecell[c]{47.09}  & \makecell[c]{50.05}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.65}  & \makecell[c]{78.83}  & \makecell[c]{69.43}  & \makecell[c]{70.08}  & \makecell[c]{83.79}  & \makecell[c]{67.19}  & \makecell[c]{75.17}  & \makecell[c]{85.28}  & \makecell[c]{65.87}  & \makecell[c]{53.96}  & \makecell[c]{52.41}  & \makecell[c]{50.05}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD[E-0.2]}} & \makecell[c]{ACC}  & \makecell[c]{89.62}  & \makecell[c]{73.51}  & \makecell[c]{65.22}  & \makecell[c]{52.58}  & \makecell[c]{82.87}  & \makecell[c]{58.88}  & \makecell[c]{68.92}  & \makecell[c]{82.72}  & \makecell[c]{56.89}  & \makecell[c]{44.29}  & \makecell[c]{43.64}  & \makecell[c]{50.78}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.82}  & \makecell[c]{75.04}  & \makecell[c]{67.83}  & \makecell[c]{62.19}  & \makecell[c]{83.56}  & \makecell[c]{62.28}  & \makecell[c]{71.75}  & \makecell[c]{83.77}  & \makecell[c]{59.24}  & \makecell[c]{52.8}  & \makecell[c]{51.1}  & \makecell[c]{50.81}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(E-0.3]}} & \makecell[c]{ACC}  & \makecell[c]{89.32}  & \makecell[c]{66.22}  & \makecell[c]{63.07}  & \makecell[c]{47.55}  & \makecell[c]{82.41}  & \makecell[c]{52.71}  & \makecell[c]{61.2}  & \makecell[c]{79.99}  & \makecell[c]{48.83}  & \makecell[c]{43.14}  & \makecell[c]{41.62}  & \makecell[c]{50.37}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.59}  & \makecell[c]{70.46}  & \makecell[c]{66.68}  & \makecell[c]{60.49}  & \makecell[c]{82.96}  & \makecell[c]{59.52}  & \makecell[c]{67.96}  & \makecell[c]{81.48}  & \makecell[c]{55.48}  & \makecell[c]{53.15}  & \makecell[c]{50.63}  & \makecell[c]{50.28}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LG-0.1)}} & \makecell[c]{ACC}  & \makecell[c]{89.24}  & \makecell[c]{76.49}  & \makecell[c]{64.68}  & \makecell[c]{60.71}  & \makecell[c]{83.09}  & \makecell[c]{62.89}  & \makecell[c]{71.54}  & \makecell[c]{82.68}  & \makecell[c]{64.86}  & \makecell[c]{45.61}  & \makecell[c]{44.28}  & \makecell[c]{51.04}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{89.35}  & \makecell[c]{76.83}  & \makecell[c]{67.05}  & \makecell[c]{65.91}  & \makecell[c]{83.37}  & \makecell[c]{64.31}  & \makecell[c]{72.85}  & \makecell[c]{83.38}  & \makecell[c]{63.99}  & \makecell[c]{52.92}  & \makecell[c]{51.15}  & \makecell[c]{50.88}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LG-0.2)}} & \makecell[c]{ACC}  & \makecell[c]{86.97}  & \makecell[c]{61.13}  & \makecell[c]{55.97}  & \makecell[c]{47.13}  & \makecell[c]{81.72}  & \makecell[c]{50.07}  & \makecell[c]{56.21}  & \makecell[c]{76.43}  & \makecell[c]{50.28}  & \makecell[c]{41.87}  & \makecell[c]{40.75}  & \makecell[c]{50.38}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{87.64}  & \makecell[c]{67.34}  & \makecell[c]{62.63}  & \makecell[c]{60.06}  & \makecell[c]{82.17}  & \makecell[c]{58.0}  & \makecell[c]{65.06}  & \makecell[c]{78.59}  & \makecell[c]{55.74}  & \makecell[c]{51.86}  & \makecell[c]{49.92}  & \makecell[c]{50.3}  \\ 
\hline
\multirow{2}{*}{\makecell[c]{FD(LG-0.3)}} & \makecell[c]{ACC}  & \makecell[c]{81.91}  & \makecell[c]{55.04}  & \makecell[c]{50.22}  & \makecell[c]{45.68}  & \makecell[c]{79.53}  & \makecell[c]{47.08}  & \makecell[c]{48.47}  & \makecell[c]{72.26}  & \makecell[c]{44.92}  & \makecell[c]{41.53}  & \makecell[c]{39.79}  & \makecell[c]{49.49}  \\
 & \makecell[c]{F1-Score}  & \makecell[c]{83.7}  & \makecell[c]{64.09}  & \makecell[c]{60.38}  & \makecell[c]{59.85}  & \makecell[c]{79.83}  & \makecell[c]{56.95}  & \makecell[c]{61.85}  & \makecell[c]{75.43}  & \makecell[c]{53.59}  & \makecell[c]{53.31}  & \makecell[c]{49.88}  & \makecell[c]{49.31}  \\ 
\hline
\end{tabularx}
